RECSIP: REpeated Clustering of Scores Improving the Precision

The latest research on Large Language Models (LLMs) has demonstrated significant advancement in the field of Natural Language Processing (NLP). However, despite this progress, there is still a lack of reliability in these models. This is due to the stochastic architecture of LLMs, which presents a challenge for users attempting to ascertain the reliability of a model's response. These responses may cause serious harm in high-risk environments or expensive failures in industrial contexts. Therefore, we introduce the framework REpeated Clustering of Scores Improving the Precision (RECSIP) which focuses on improving the precision of LLMs by asking multiple models in parallel, scoring and clustering their responses to ensure a higher reliability on the response. The evaluation of our reference implementation recsip on the benchmark MMLU-Pro using the models GPT-4o, Claude and Gemini shows an overall increase of 5.8 per cent points compared to the best used model.

==> figures/evaluation/wrong-responses/diagram.tex <==
\documentclass[recsip.tex]{subfiles}

\usepackage{booktabs}
\usepackage{currfile}
\usepackage{etoolbox}
\usepackage{pgfplotstable}

\begin{document}
\pgfplotstableread{\currfiledir wrong-responses.dat}\datatable

\def\xlistmacro{}
\def\xliststring{}
\pgfplotstableforeachcolumnelement{error type}\of\datatable\as\entry{%
\xifinlist{\entry}{\xlistmacro}{}{
        \listxadd{\xlistmacro}{\entry}
        \edef\xliststring{\xliststring\entry,}
    }
}
\hspace{-2.25cm}
\begin{tikzpicture}
\begin{axis}[
    xtick = data,
    xticklabel style={align=center},
    enlarge x limits = true,
    symbolic x coords/.expand once = {\xliststring},
    ybar, ymin = 0, ymax = 45,
    grid = both,
    height = 7cm,
    width = 25cm,
    legend pos = south east
]
\addplot table[y = error number] from \datatable ;
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/implementation/implementation.tex <==
\documentclass[recsip.tex]{subfiles}
\usepackage{tikz}
\usetikzlibrary{shapes, arrows}

\begin{document}
% tikz styles for flowchart
\tikzstyle{connector} = [draw, -latex']
\tikzstyle{data}=[trapezium, draw, text centered, trapezium left angle=60, trapezium right angle=120, minimum height=2em, fill=gray!20]
\tikzstyle{database}=[cylinder, aspect=.5, draw, text centered, trapezium left angle=60, trapezium right angle=120, minimum height=2em, fill=gray!80]
\tikzstyle{decision} = [diamond, draw, text centered, minimum height=2em, fill=blue!20]
\tikzstyle{process} = [rectangle, draw, text centered, text width=5cm, minimum height=2em, fill=blue!40]
\tikzstyle{terminator} = [rectangle, draw, text centered, rounded corners, minimum height=2em]

\hspace{-1cm}
\begin{tikzpicture}
    \node [terminator] at (-5,-4) (user) {\textbf{User}};
    \node [data] at (-2, -4) (question) {Question};
    \node [process] at (4, -4) (llms) {\textbf{Answering}\\Multiple ($n$) LLMs};
    \node [data] at (4, -6) (responses) {$n$ Responses};
    \node [process] at (4, -9) (evaluation) {\textbf{Evaluation}\\
        \begin{itemize}
            \item language scores
            \begin{itemize}
                \item comparison of a Regex
                \item cross-encoder
                \item METEOR
                \item Rouge2, Rouge3
            \end{itemize}
            % \item matching subgraph of the reasoning graphs
        \end{itemize}};
    \node [process] at (4, -12) (cluster) {\textbf{Clustering}\\
    create clusters from the scores};
    \node [decision] at (4, -15) (score) {$\abs{\text{clusters}}$ = 1};
    \node [decision] at (10, -15) (clusterCheck) {Less clusters?};
    
    \node [data] at (10, -6) (prompts) {$m$ Callback prompts};
    \node [process] at (10, -10) (callback) {\textbf{Callback}\\create callbacks as multiple choice question using
    \begin{itemize}
        \item the original question as question
        \item one response from each cluster as possible answer
    \end{itemize}};
    
    \node [data] at (-2, -15) (response) {Final response};
    \node [data] at (-2, -17) (disagreementResponse) {Disagreement response};

    \path [connector] (user) -- (question);
    \path [connector] (question) -- (llms);
    \path [connector] (llms) -- (responses);
    \path [connector] (responses) -- (evaluation);
    \path [connector] (evaluation) -- (cluster);
    \path [connector] (cluster) -- (score);
    \path [connector] (score) -- node[anchor=north] {yes} (response);
    \path [connector] (response) -| (user);

    
    \path [connector] (score) -- node[anchor=north] {no} (clusterCheck);
    \path [connector] (clusterCheck) -- node[anchor=west] {yes} (callback);
    \path [connector] (callback) -- (prompts);
    \path [connector] (prompts) |- (llms);

    \path [connector] (clusterCheck.south) |- node[anchor=north] {no} (disagreementResponse);
    \path [connector] (disagreementResponse) -| (user);
\end{tikzpicture}
\end{document}
